Optimization-Based System Identification and Moving Horizon Estimation Using Low-Cost Sensors for a Miniature Car-Like Robot

This paper presents an open-source miniature car-like robot with low-cost sensing and a pipeline for optimization-based system identification, state estimation, and control. The overall robotics platform comes at a cost of less than \$\,700 and thus significantly simplifies the verification of advanced algorithms in a realistic setting. We present a modified bicycle model with Pacejka tire forces to model the dynamics of the considered all-wheel drive vehicle and to prevent singularities of the model at low velocities. Furthermore, we provide an optimization-based system identification approach and a moving horizon estimation (MHE) scheme. In extensive hardware experiments, we show that the presented system identification approach results in a model with high prediction accuracy, while the MHE results in accurate state estimates. Finally, the overall closed-loop system is shown to perform well even in the presence of sensor failure for limited time intervals. All hardware, firmware, and control and estimation software is released under a BSD 2-clause license to promote widespread adoption and collaboration within the community.

==> figures/tikz/dynamic.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}
	\tikzset {
		wheel/.style n args={3}{
			rectangle,
			fill,
			black,
			minimum width={#1},
			minimum height={#2},
			rotate={#3},
			rounded corners,
	}};
    \tikzset {
		graywheel/.style n args={3}{
			rectangle,
			fill,
		      gray,
			minimum width={#1},
			minimum height={#2},
			rotate={#3},
			rounded corners,
	}};
	\def\height{4cm};
	\def\radius{\height/5};
	\def\width{\height/15};
    \def\carwidth{2cm}
	\def\cor{\height/1.2};
	\def\steer{30};
	\def\bet{atan(\height/2/(\cor))};
	\def\arcradius{0.7};
	\def\yaw{30};	
	\def\lengthsep{1.5};
	\def\dynang{(\bet)};	
	
	\begin{scope}[rotate=\yaw]

    \node[graywheel={\radius}{\width}{\yaw}] (wrl) at (-\height/2,\carwidth/2){};
    \node[graywheel={\radius}{\width}{\yaw}] (wrr) at (-\height/2,-\carwidth/2){};
    \node[graywheel={\radius}{\width}{\steer+\yaw}] (wfl) at (\height/2,\carwidth/2){};
    \node[graywheel={\radius}{\width}{\steer+\yaw}] (wfr) at (\height/2,-\carwidth/2){};

    \draw[gray] (wrr) -- (wrl);
    \draw[gray] (wfr) -- (wfl);
 
	\node[wheel={\radius}{\width}{\yaw}] (wr) at (-\height/2,0){};
	\node[wheel={\radius}{\width}{\steer+\yaw}] (wf) at (\height/2,0){};
	\node[draw,inner sep=\height/50, circle,radius = \height/50,fill] (cog) at (0,0){};
	
	\draw[dashed] (wf) -- ++({\steer}:1);
	\draw[dashed] (wf) -- ++(1,0);
	\draw[->] (wf.center) ++(0:\arcradius) arc (0:\steer:\arcradius) node[midway,shift={(0.15,0.15)}]{$\delta$};
	
	\def\vell{1.5};	
	\draw (wr) -- (wf);
	\draw[->,blue,thick] (cog) -- ++({\bet}:\vell) node()[shift={(-0.2,0)}]{$v$};
	\draw[->] (cog) ++(0:\arcradius) arc (0:{\bet}:\arcradius) node[anchor = west,shift={(0.1,0)}]{$\beta$};
	
	\draw[->,blue,thick] (cog) -- ++(0,{sin(31)*\vell} ) node()[shift={(-0.1,-0.4)}]{$v_{\mathrm{y}}$};
	\draw[->,blue,thick] (cog) -- ++({cos(31)*\vell},0 ) node()[shift={(0,0.2)}]{$v_{\mathrm{x}}$};
    \draw[->,red,thick] (cog) -- ++(-{cos(31)*\vell*0.5},0 ) node()[shift={(0.3,-0.1)}]{$F_{\mathrm{fr}}$};
	
	\draw[->,blue,thick] (wr.center) -- ++({\dynang}:1);	
	\draw[->] (wr.center) ++(0:\arcradius) arc (0:\dynang:\arcradius) node()[shift={(0.4,0.1)}]{\footnotesize $\alpha_{\mathrm{r}}$};
	
	\draw[->,blue,thick] (wf.center) -- ++({\dynang+\steer}:1);
	\draw[->] (wf.center) ++(\steer:\arcradius) arc (\steer:{\dynang+\steer}:\arcradius) node()[shift={(0.25,0.1)}]{\footnotesize $\alpha_{\mathrm{f}}$};
	 
	
	
	\draw[->,red,thick] (wr) -- node()[anchor = east]{$F_{\mathrm{y,r}}$} ++(0,\arcradius);
	\draw[<-,red,thick] (wr) -- node()[anchor = north]{$F_{\mathrm{x,r}}$} ++(-1.5*\arcradius,0);
	\draw[->,red,thick] (wf) -- node()[shift={(0.07,0.25)}]{$F_{\mathrm{y,f}}$} ++({\steer+90}:\arcradius);
	\draw[<-,red,thick] (wf) -- node()[anchor = west, shift={(-0.1,-0.1)}]{$F_{\mathrm{x,f}}$} ++({\steer}:{-1.5*\arcradius});

    \draw[->,blue,thick] (wrr) -- node()[anchor = north, shift={(0.2,0)}]{$v_{\mathrm{w,rr}}$} ++(1.5*\arcradius,0);
    \draw[->,blue,thick] (wrl) -- node()[anchor = north, shift={(0.4,0.15)}]{$v_{\mathrm{w,rl}}$} ++(1.5*\arcradius,0);

    \draw[->,blue,thick] (wfl) -- node()[anchor = west, shift={(-0.1,-0.1)}]{$v_{\mathrm{w,fl}}$} ++({\steer}:{1.5*\arcradius});
    \draw[->,blue,thick] (wfr) -- node()[anchor = west, shift={(-0.1,-0.1)}]{$v_{\mathrm{w,fr}}$} ++({\steer}:{1.5*\arcradius});

	\draw[|-|] ($(wr)+(0,\lengthsep)$) -- node()[anchor = north]{$l_{\mathrm{r}}$} ($(cog)+(0,\lengthsep)$);
	\draw[|-|] ($(cog)+(0,\lengthsep)$) -- node()[anchor = north]{$l_{\mathrm{f}}$} ($(wf)+(0,\lengthsep)$);

    \draw[|-|] ($(wfr)+(\lengthsep,0)$) -- node()[anchor = south west]{$b_{\mathrm{car}}$} ($(wfl)+(\lengthsep,0)$);

    \draw[|-|] ($(wr)+(-\radius/2,-0.9*\lengthsep)$) -- node()[anchor = north, shift={(0.4,0.1)}]{$2\cdot r_{\mathrm{w}}$} ($(wr)+(\radius/2,-0.9*\lengthsep)$);
	
	\def\psiangle{60};
	\draw[->] (cog.center) ++(\psiangle:1) arc (\psiangle:180-\psiangle:1) node[midway,shift={(0,0.3)}]{$\omega$};
	\end{scope}
	
	\draw[dashed] (cog.center) -- ($(cog.center)+(1,0)$);
	\draw[->] (cog) ++(0:\arcradius) arc (0:\yaw:\arcradius) node[shift={(0.3,-0.1)}]{$\psi$};
	
	\def\loff{3.5cm};
	\def\doff{2.7cm};
	\draw[->] (-\loff,-\doff) -- (\loff,-\doff) node()[anchor = south]{$x$};
	\draw[->] (-\loff,-\doff) -- (-\loff,\doff) node()[anchor = east]{$y$};
	\draw[densely dotted] (cog) -- (0,-\doff - 0.2cm) node[anchor = north]{$x_{\mathrm{p}}$};
	\draw[densely dotted] (cog) -- (-\loff - 0.2cm,0) node[anchor = east]{$y_{\mathrm{p}}$};

\end{tikzpicture}
